Stochastic Lifting for Generating Trajectories of Stochastic Physical Systems

Many stochastic physical systems evolve smoothly over time in the sense that the distribution of states changes regularly across time steps. The transition from current state to the next state can often be modeled as the combination of a smooth map and an explicit source of randomness. Stochastic Lifting exploits this structure by attaching an independent, high-dimensional random label to each state transition in the training data and fitting a transition map from the current state and label to the next state using a standard regression loss. The labels act as auxiliary coordinates that let the model represent multiple plausible next states from similar current states, avoiding collapse to a mean prediction in the finite-sample size regime. At inference, fresh labels are sampled at each time step and the learned map is rolled forward autoregressively, generating diverse trajectories with a single network evaluation per time step.

==> plots/bair/FVD_NFE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.865465in}{1.797311in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.865465in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.865465in}{1.797311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.797311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.272068in}}%
\pgfpathlineto{\pgfqpoint{2.370210in}{0.272068in}}%
\pgfpathlineto{\pgfqpoint{2.370210in}{1.797311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.797311in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.272068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.272068in}}{\pgfqpoint{2.370210in}{1.525243in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.107737in}{0.272068in}}%
\pgfpathlineto{\pgfqpoint{0.107737in}{1.797311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.107737in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.272068in}}{\pgfqpoint{2.370210in}{1.525243in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825982in}{0.272068in}}%
\pgfpathlineto{\pgfqpoint{0.825982in}{1.797311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825982in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.272068in}}{\pgfqpoint{2.370210in}{1.525243in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544228in}{0.272068in}}%
\pgfpathlineto{\pgfqpoint{1.544228in}{1.797311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.544228in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.272068in}}{\pgfqpoint{2.370210in}{1.525243in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262473in}{0.272068in}}%
\pgfpathlineto{\pgfqpoint{2.262473in}{1.797311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262473in,y=0.223457in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185105in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{9.700000}{11.640000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}function eval per time step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.272068in}}{\pgfqpoint{2.370210in}{1.525243in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.448057in}}%
\pgfpathlineto{\pgfqpoint{2.370210in}{0.448057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370210in}{0.448057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446599in, y=0.395251in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.272068in}}{\pgfqpoint{2.370210in}{1.525243in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.839145in}}%
\pgfpathlineto{\pgfqpoint{2.370210in}{0.839145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370210in}{0.839145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446599in, y=0.786339in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.272068in}}{\pgfqpoint{2.370210in}{1.525243in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.230233in}}%
\pgfpathlineto{\pgfqpoint{2.370210in}{1.230233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370210in}{1.230233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446599in, y=1.177427in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.272068in}}{\pgfqpoint{2.370210in}{1.525243in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.621321in}}%
\pgfpathlineto{\pgfqpoint{2.370210in}{1.621321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370210in}{1.621321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446599in, y=1.568515in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{120}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.730280in,y=1.034689in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FVD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.272068in}}{\pgfqpoint{2.370210in}{1.525243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.107737in}{1.550926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.107737in}{1.421867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.107737in}{1.288897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.107737in}{0.974071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.107737in}{1.105085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.272068in}}{\pgfqpoint{2.370210in}{1.525243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.032572in}{-0.032572in}}{\pgfqpoint{0.032572in}{0.032572in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathcurveto{\pgfqpoint{0.008638in}{-0.032572in}}{\pgfqpoint{0.016924in}{-0.029140in}}{\pgfqpoint{0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.029140in}{-0.016924in}}{\pgfqpoint{0.032572in}{-0.008638in}}{\pgfqpoint{0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.032572in}{0.008638in}}{\pgfqpoint{0.029140in}{0.016924in}}{\pgfqpoint{0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{0.016924in}{0.029140in}}{\pgfqpoint{0.008638in}{0.032572in}}{\pgfqpoint{0.000000in}{0.032572in}}%
\pgfpathcurveto{\pgfqpoint{-0.008638in}{0.032572in}}{\pgfqpoint{-0.016924in}{0.029140in}}{\pgfqpoint{-0.023032in}{0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.029140in}{0.016924in}}{\pgfqpoint{-0.032572in}{0.008638in}}{\pgfqpoint{-0.032572in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.032572in}{-0.008638in}}{\pgfqpoint{-0.029140in}{-0.016924in}}{\pgfqpoint{-0.023032in}{-0.023032in}}%
\pgfpathcurveto{\pgfqpoint{-0.016924in}{-0.029140in}}{\pgfqpoint{-0.008638in}{-0.032572in}}{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.032572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262473in}{1.112907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262473in}{1.206768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544228in}{1.349515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972591in}{0.582983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188804in}{0.440236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172737in}{0.921274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.272068in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.797311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370210in}{0.272068in}}%
\pgfpathlineto{\pgfqpoint{2.370210in}{1.797311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.272068in}}%
\pgfpathlineto{\pgfqpoint{2.370210in}{0.272068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.797311in}}%
\pgfpathlineto{\pgfqpoint{2.370210in}{1.797311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189576in,y=1.555814in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SAVP}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189576in,y=1.426755in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}DVD-GAN}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189576in,y=1.293785in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TriVD-GAN-FP}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172737in,y=1.117796in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Video Transformer}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.172737in,y=1.211657in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MCVD}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189576in,y=0.978959in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}NUWA}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626067in,y=1.354404in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RIVER}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189576in,y=1.109974in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FitVid}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189576in, y=0.665587in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Stochastic}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189576in, y=0.522840in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Lifting}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054430in,y=0.587871in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Video Diffusion}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270643in,y=0.445124in,left,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rolling Diffusion}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.083000in,y=0.926162in,right,]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RaMViD}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219746in}{1.577249in}}%
\pgfpathlineto{\pgfqpoint{2.314655in}{1.577249in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.342432in}{1.577249in}}{\pgfqpoint{2.342432in}{1.605027in}}%
\pgfpathlineto{\pgfqpoint{2.342432in}{1.741756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.342432in}{1.769533in}}{\pgfqpoint{2.314655in}{1.769533in}}%
\pgfpathlineto{\pgfqpoint{1.219746in}{1.769533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.191968in}{1.769533in}}{\pgfqpoint{1.191968in}{1.741756in}}%
\pgfpathlineto{\pgfqpoint{1.191968in}{1.605027in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.191968in}{1.577249in}}{\pgfqpoint{1.219746in}{1.577249in}}%
\pgfpathlineto{\pgfqpoint{1.219746in}{1.577249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029315in}{-0.029315in}}{\pgfqpoint{0.029315in}{0.029315in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.029315in}}%
\pgfpathcurveto{\pgfqpoint{0.007774in}{-0.029315in}}{\pgfqpoint{0.015232in}{-0.026226in}}{\pgfqpoint{0.020729in}{-0.020729in}}%
\pgfpathcurveto{\pgfqpoint{0.026226in}{-0.015232in}}{\pgfqpoint{0.029315in}{-0.007774in}}{\pgfqpoint{0.029315in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.029315in}{0.007774in}}{\pgfqpoint{0.026226in}{0.015232in}}{\pgfqpoint{0.020729in}{0.020729in}}%
\pgfpathcurveto{\pgfqpoint{0.015232in}{0.026226in}}{\pgfqpoint{0.007774in}{0.029315in}}{\pgfqpoint{0.000000in}{0.029315in}}%
\pgfpathcurveto{\pgfqpoint{-0.007774in}{0.029315in}}{\pgfqpoint{-0.015232in}{0.026226in}}{\pgfqpoint{-0.020729in}{0.020729in}}%
\pgfpathcurveto{\pgfqpoint{-0.026226in}{0.015232in}}{\pgfqpoint{-0.029315in}{0.007774in}}{\pgfqpoint{-0.029315in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.029315in}{-0.007774in}}{\pgfqpoint{-0.026226in}{-0.015232in}}{\pgfqpoint{-0.020729in}{-0.020729in}}%
\pgfpathcurveto{\pgfqpoint{-0.015232in}{-0.026226in}}{\pgfqpoint{-0.007774in}{-0.029315in}}{\pgfqpoint{0.000000in}{-0.029315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289191in}{1.678648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.386413in,y=1.632033in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1 step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029315in}{-0.029315in}}{\pgfqpoint{0.029315in}{0.029315in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.029315in}}%
\pgfpathcurveto{\pgfqpoint{0.007774in}{-0.029315in}}{\pgfqpoint{0.015232in}{-0.026226in}}{\pgfqpoint{0.020729in}{-0.020729in}}%
\pgfpathcurveto{\pgfqpoint{0.026226in}{-0.015232in}}{\pgfqpoint{0.029315in}{-0.007774in}}{\pgfqpoint{0.029315in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.029315in}{0.007774in}}{\pgfqpoint{0.026226in}{0.015232in}}{\pgfqpoint{0.020729in}{0.020729in}}%
\pgfpathcurveto{\pgfqpoint{0.015232in}{0.026226in}}{\pgfqpoint{0.007774in}{0.029315in}}{\pgfqpoint{0.000000in}{0.029315in}}%
\pgfpathcurveto{\pgfqpoint{-0.007774in}{0.029315in}}{\pgfqpoint{-0.015232in}{0.026226in}}{\pgfqpoint{-0.020729in}{0.020729in}}%
\pgfpathcurveto{\pgfqpoint{-0.026226in}{0.015232in}}{\pgfqpoint{-0.029315in}{0.007774in}}{\pgfqpoint{-0.029315in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.029315in}{-0.007774in}}{\pgfqpoint{-0.026226in}{-0.015232in}}{\pgfqpoint{-0.020729in}{-0.020729in}}%
\pgfpathcurveto{\pgfqpoint{-0.015232in}{-0.026226in}}{\pgfqpoint{-0.007774in}{-0.029315in}}{\pgfqpoint{0.000000in}{-0.029315in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.029315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819284in}{1.678648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.916506in,y=1.632033in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}N step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.272068in}}{\pgfqpoint{2.370210in}{1.525243in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.686275,0.290196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.045948in}{-0.039086in}}{\pgfqpoint{0.045948in}{0.048313in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.048313in}}%
\pgfpathlineto{\pgfqpoint{-0.010847in}{0.014929in}}%
\pgfpathlineto{\pgfqpoint{-0.045948in}{0.014929in}}%
\pgfpathlineto{\pgfqpoint{-0.017551in}{-0.005703in}}%
\pgfpathlineto{\pgfqpoint{-0.028397in}{-0.039086in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.018454in}}%
\pgfpathlineto{\pgfqpoint{0.028397in}{-0.039086in}}%
\pgfpathlineto{\pgfqpoint{0.017551in}{-0.005703in}}%
\pgfpathlineto{\pgfqpoint{0.045948in}{0.014929in}}%
\pgfpathlineto{\pgfqpoint{0.010847in}{0.014929in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.107737in}{0.624047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/lanl/diff_hist_2grid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.187297in}{1.287144in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.187297in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.187297in}{1.287144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.287144in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194446in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.163379in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.163379in}{1.248564in}}%
\pgfpathlineto{\pgfqpoint{0.194446in}{1.248564in}}%
\pgfpathlineto{\pgfqpoint{0.194446in}{0.258541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194446in}{0.258541in}}{\pgfqpoint{0.968933in}{0.990023in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194446in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.194446in}{1.248564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194446in,y=0.209929in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194446in}{0.258541in}}{\pgfqpoint{0.968933in}{0.990023in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085864in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.085864in}{1.248564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085864in,y=0.209929in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194446in}{0.258541in}}{\pgfqpoint{0.968933in}{0.990023in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194446in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.163379in}{0.258541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.194446in}{0.258541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.059029in, y=0.219960in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194446in}{0.258541in}}{\pgfqpoint{0.968933in}{0.990023in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194446in}{0.753552in}}%
\pgfpathlineto{\pgfqpoint{1.163379in}{0.753552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.194446in}{0.753552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.059029in, y=0.714972in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194446in}{0.258541in}}{\pgfqpoint{0.968933in}{0.990023in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194446in}{1.248564in}}%
\pgfpathlineto{\pgfqpoint{1.163379in}{1.248564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.194446in}{1.248564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.209984in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194446in}{0.258541in}}{\pgfqpoint{0.968933in}{0.990023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.378543in}{0.258541in}}{\pgfqpoint{0.940524in}{1.109342in}}{%
\pgfpathmoveto{\pgfqpoint{0.378543in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{0.378543in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.397922in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.397922in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.417301in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.417301in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.436679in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.436679in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.456058in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.456058in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.475437in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.475437in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.494815in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.494815in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.514194in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.514194in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.533573in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.533573in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.552951in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.552951in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.572330in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.572330in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.591709in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.591709in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.611087in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.611087in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.630466in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.630466in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.669223in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.669223in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.688602in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.688602in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.707981in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.707981in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.727359in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.727359in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.746738in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.746738in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.766117in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.766117in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.785495in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.785495in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.804874in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.804874in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.824253in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.824253in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.843631in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.843631in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.863010in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.863010in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.882388in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.882388in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.901767in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.901767in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.921146in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.921146in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{0.921146in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{0.921146in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.901767in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.901767in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{0.882388in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{0.882388in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{0.863010in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{0.863010in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.843631in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.843631in}{0.335886in}}%
\pgfpathlineto{\pgfqpoint{0.824253in}{0.335886in}}%
\pgfpathlineto{\pgfqpoint{0.824253in}{0.374559in}}%
\pgfpathlineto{\pgfqpoint{0.804874in}{0.374559in}}%
\pgfpathlineto{\pgfqpoint{0.804874in}{0.413232in}}%
\pgfpathlineto{\pgfqpoint{0.785495in}{0.413232in}}%
\pgfpathlineto{\pgfqpoint{0.785495in}{0.567923in}}%
\pgfpathlineto{\pgfqpoint{0.766117in}{0.567923in}}%
\pgfpathlineto{\pgfqpoint{0.766117in}{0.587259in}}%
\pgfpathlineto{\pgfqpoint{0.746738in}{0.587259in}}%
\pgfpathlineto{\pgfqpoint{0.746738in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{0.727359in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{0.727359in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{0.707981in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{0.707981in}{0.761287in}}%
\pgfpathlineto{\pgfqpoint{0.688602in}{0.761287in}}%
\pgfpathlineto{\pgfqpoint{0.688602in}{0.664605in}}%
\pgfpathlineto{\pgfqpoint{0.669223in}{0.664605in}}%
\pgfpathlineto{\pgfqpoint{0.669223in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{0.877305in}}%
\pgfpathlineto{\pgfqpoint{0.630466in}{0.877305in}}%
\pgfpathlineto{\pgfqpoint{0.630466in}{0.896642in}}%
\pgfpathlineto{\pgfqpoint{0.611087in}{0.896642in}}%
\pgfpathlineto{\pgfqpoint{0.611087in}{0.954651in}}%
\pgfpathlineto{\pgfqpoint{0.591709in}{0.954651in}}%
\pgfpathlineto{\pgfqpoint{0.591709in}{1.109342in}}%
\pgfpathlineto{\pgfqpoint{0.572330in}{1.109342in}}%
\pgfpathlineto{\pgfqpoint{0.572330in}{0.819296in}}%
\pgfpathlineto{\pgfqpoint{0.552951in}{0.819296in}}%
\pgfpathlineto{\pgfqpoint{0.552951in}{1.031996in}}%
\pgfpathlineto{\pgfqpoint{0.533573in}{1.031996in}}%
\pgfpathlineto{\pgfqpoint{0.533573in}{1.109342in}}%
\pgfpathlineto{\pgfqpoint{0.514194in}{1.109342in}}%
\pgfpathlineto{\pgfqpoint{0.514194in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{0.494815in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{0.494815in}{0.799960in}}%
\pgfpathlineto{\pgfqpoint{0.475437in}{0.799960in}}%
\pgfpathlineto{\pgfqpoint{0.475437in}{0.625932in}}%
\pgfpathlineto{\pgfqpoint{0.456058in}{0.625932in}}%
\pgfpathlineto{\pgfqpoint{0.456058in}{0.471241in}}%
\pgfpathlineto{\pgfqpoint{0.436679in}{0.471241in}}%
\pgfpathlineto{\pgfqpoint{0.436679in}{0.393895in}}%
\pgfpathlineto{\pgfqpoint{0.417301in}{0.393895in}}%
\pgfpathlineto{\pgfqpoint{0.417301in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{0.397922in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{0.397922in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{0.378543in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{0.378543in}{0.277877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194446in}{0.258541in}}{\pgfqpoint{0.968933in}{0.990023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.417301in}{0.258541in}}{\pgfqpoint{0.998660in}{1.186687in}}{%
\pgfpathmoveto{\pgfqpoint{0.417301in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{0.417301in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.436679in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.436679in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.456058in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.456058in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.475437in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.475437in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.494815in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.494815in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.514194in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.514194in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.533573in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.533573in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.552951in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.552951in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.572330in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.572330in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.591709in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.591709in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.611087in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.611087in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.630466in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.630466in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.669223in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.669223in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.688602in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.688602in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.707981in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.707981in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.727359in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.727359in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.746738in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.746738in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.766117in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.766117in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.785495in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.785495in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.804874in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.804874in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.824253in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.824253in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.843631in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.843631in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.863010in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.863010in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.882388in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.882388in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.901767in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.901767in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.921146in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.921146in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.959903in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.959903in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.979282in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.979282in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.998660in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.998660in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.998660in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{0.998660in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{0.998660in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{0.979282in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{0.979282in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{0.959903in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{0.959903in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.940524in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{0.921146in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{0.921146in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{0.901767in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{0.901767in}{0.355223in}}%
\pgfpathlineto{\pgfqpoint{0.882388in}{0.355223in}}%
\pgfpathlineto{\pgfqpoint{0.882388in}{0.335886in}}%
\pgfpathlineto{\pgfqpoint{0.863010in}{0.335886in}}%
\pgfpathlineto{\pgfqpoint{0.863010in}{0.471241in}}%
\pgfpathlineto{\pgfqpoint{0.843631in}{0.471241in}}%
\pgfpathlineto{\pgfqpoint{0.843631in}{0.509914in}}%
\pgfpathlineto{\pgfqpoint{0.824253in}{0.509914in}}%
\pgfpathlineto{\pgfqpoint{0.824253in}{0.529250in}}%
\pgfpathlineto{\pgfqpoint{0.804874in}{0.529250in}}%
\pgfpathlineto{\pgfqpoint{0.804874in}{0.606596in}}%
\pgfpathlineto{\pgfqpoint{0.785495in}{0.606596in}}%
\pgfpathlineto{\pgfqpoint{0.785495in}{0.587259in}}%
\pgfpathlineto{\pgfqpoint{0.766117in}{0.587259in}}%
\pgfpathlineto{\pgfqpoint{0.766117in}{0.451905in}}%
\pgfpathlineto{\pgfqpoint{0.746738in}{0.451905in}}%
\pgfpathlineto{\pgfqpoint{0.746738in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{0.727359in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{0.727359in}{0.683941in}}%
\pgfpathlineto{\pgfqpoint{0.707981in}{0.683941in}}%
\pgfpathlineto{\pgfqpoint{0.707981in}{0.548586in}}%
\pgfpathlineto{\pgfqpoint{0.688602in}{0.548586in}}%
\pgfpathlineto{\pgfqpoint{0.688602in}{0.548586in}}%
\pgfpathlineto{\pgfqpoint{0.669223in}{0.548586in}}%
\pgfpathlineto{\pgfqpoint{0.669223in}{0.664605in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{0.664605in}}%
\pgfpathlineto{\pgfqpoint{0.649845in}{0.606596in}}%
\pgfpathlineto{\pgfqpoint{0.630466in}{0.606596in}}%
\pgfpathlineto{\pgfqpoint{0.630466in}{0.780623in}}%
\pgfpathlineto{\pgfqpoint{0.611087in}{0.780623in}}%
\pgfpathlineto{\pgfqpoint{0.611087in}{0.935314in}}%
\pgfpathlineto{\pgfqpoint{0.591709in}{0.935314in}}%
\pgfpathlineto{\pgfqpoint{0.591709in}{0.993324in}}%
\pgfpathlineto{\pgfqpoint{0.572330in}{0.993324in}}%
\pgfpathlineto{\pgfqpoint{0.572330in}{0.993324in}}%
\pgfpathlineto{\pgfqpoint{0.552951in}{0.993324in}}%
\pgfpathlineto{\pgfqpoint{0.552951in}{1.090005in}}%
\pgfpathlineto{\pgfqpoint{0.533573in}{1.090005in}}%
\pgfpathlineto{\pgfqpoint{0.533573in}{1.186687in}}%
\pgfpathlineto{\pgfqpoint{0.514194in}{1.186687in}}%
\pgfpathlineto{\pgfqpoint{0.514194in}{0.838632in}}%
\pgfpathlineto{\pgfqpoint{0.494815in}{0.838632in}}%
\pgfpathlineto{\pgfqpoint{0.494815in}{0.664605in}}%
\pgfpathlineto{\pgfqpoint{0.475437in}{0.664605in}}%
\pgfpathlineto{\pgfqpoint{0.475437in}{0.548586in}}%
\pgfpathlineto{\pgfqpoint{0.456058in}{0.548586in}}%
\pgfpathlineto{\pgfqpoint{0.456058in}{0.355223in}}%
\pgfpathlineto{\pgfqpoint{0.436679in}{0.355223in}}%
\pgfpathlineto{\pgfqpoint{0.436679in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{0.417301in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{0.417301in}{0.277877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194446in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{0.194446in}{1.248564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163379in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.163379in}{1.248564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194446in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.163379in}{0.258541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194446in}{1.248564in}}%
\pgfpathlineto{\pgfqpoint{1.163379in}{1.248564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.604849in}{1.031435in}}%
\pgfpathlineto{\pgfqpoint{1.105532in}{1.031435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.128671in}{1.031435in}}{\pgfqpoint{1.128671in}{1.054574in}}%
\pgfpathlineto{\pgfqpoint{1.128671in}{1.190717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.128671in}{1.213856in}}{\pgfqpoint{1.105532in}{1.213856in}}%
\pgfpathlineto{\pgfqpoint{0.604849in}{1.213856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.581710in}{1.213856in}}{\pgfqpoint{0.581710in}{1.190717in}}%
\pgfpathlineto{\pgfqpoint{0.581710in}{1.054574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.581710in}{1.031435in}}{\pgfqpoint{0.604849in}{1.031435in}}%
\pgfpathlineto{\pgfqpoint{0.604849in}{1.031435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616418in}{1.075601in}}%
\pgfpathlineto{\pgfqpoint{0.732113in}{1.075601in}}%
\pgfpathlineto{\pgfqpoint{0.732113in}{1.179147in}}%
\pgfpathlineto{\pgfqpoint{0.616418in}{1.179147in}}%
\pgfpathlineto{\pgfqpoint{0.616418in}{1.075601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778391in,y=1.087749in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ours-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218364in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{2.187297in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{2.187297in}{1.248564in}}%
\pgfpathlineto{\pgfqpoint{1.218364in}{1.248564in}}%
\pgfpathlineto{\pgfqpoint{1.218364in}{0.258541in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.218364in}{0.258541in}}{\pgfqpoint{0.968933in}{0.990023in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218364in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.218364in}{1.248564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218364in,y=0.209929in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.218364in}{0.258541in}}{\pgfqpoint{0.968933in}{0.990023in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109783in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{2.109783in}{1.248564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.109783in,y=0.209929in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.218364in}{0.258541in}}{\pgfqpoint{0.968933in}{0.990023in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218364in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{2.187297in}{0.258541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218364in}{0.258541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.218364in}{0.258541in}}{\pgfqpoint{0.968933in}{0.990023in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218364in}{0.753552in}}%
\pgfpathlineto{\pgfqpoint{2.187297in}{0.753552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218364in}{0.753552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.218364in}{0.258541in}}{\pgfqpoint{0.968933in}{0.990023in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218364in}{1.248564in}}%
\pgfpathlineto{\pgfqpoint{2.187297in}{1.248564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218364in}{1.248564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.218364in}{0.258541in}}{\pgfqpoint{0.968933in}{0.990023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.402462in}{0.258541in}}{\pgfqpoint{1.964443in}{1.109342in}}{%
\pgfpathmoveto{\pgfqpoint{1.402462in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{1.402462in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.421840in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.421840in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.441219in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.441219in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.460598in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.460598in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.479976in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.479976in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.499355in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.499355in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.518734in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.518734in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.538112in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.538112in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.557491in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.557491in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.576870in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.576870in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.596248in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.596248in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.615627in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.615627in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.635006in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.635006in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.654384in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.654384in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.673763in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.673763in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.693142in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.693142in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.712520in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.712520in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.731899in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.731899in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.751278in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.751278in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.770656in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.770656in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.790035in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.790035in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.809414in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.809414in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.828792in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.828792in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.848171in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.848171in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.867549in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.867549in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.886928in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.886928in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.906307in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.906307in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.925685in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.925685in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.945064in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.945064in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.964443in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.964443in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.964443in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{1.964443in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{1.964443in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{1.945064in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{1.945064in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.925685in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.925685in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{1.906307in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{1.906307in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{1.886928in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{1.886928in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.867549in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.867549in}{0.335886in}}%
\pgfpathlineto{\pgfqpoint{1.848171in}{0.335886in}}%
\pgfpathlineto{\pgfqpoint{1.848171in}{0.374559in}}%
\pgfpathlineto{\pgfqpoint{1.828792in}{0.374559in}}%
\pgfpathlineto{\pgfqpoint{1.828792in}{0.413232in}}%
\pgfpathlineto{\pgfqpoint{1.809414in}{0.413232in}}%
\pgfpathlineto{\pgfqpoint{1.809414in}{0.567923in}}%
\pgfpathlineto{\pgfqpoint{1.790035in}{0.567923in}}%
\pgfpathlineto{\pgfqpoint{1.790035in}{0.587259in}}%
\pgfpathlineto{\pgfqpoint{1.770656in}{0.587259in}}%
\pgfpathlineto{\pgfqpoint{1.770656in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{1.751278in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{1.751278in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{1.731899in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{1.731899in}{0.761287in}}%
\pgfpathlineto{\pgfqpoint{1.712520in}{0.761287in}}%
\pgfpathlineto{\pgfqpoint{1.712520in}{0.664605in}}%
\pgfpathlineto{\pgfqpoint{1.693142in}{0.664605in}}%
\pgfpathlineto{\pgfqpoint{1.693142in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{1.673763in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{1.673763in}{0.877305in}}%
\pgfpathlineto{\pgfqpoint{1.654384in}{0.877305in}}%
\pgfpathlineto{\pgfqpoint{1.654384in}{0.896642in}}%
\pgfpathlineto{\pgfqpoint{1.635006in}{0.896642in}}%
\pgfpathlineto{\pgfqpoint{1.635006in}{0.954651in}}%
\pgfpathlineto{\pgfqpoint{1.615627in}{0.954651in}}%
\pgfpathlineto{\pgfqpoint{1.615627in}{1.109342in}}%
\pgfpathlineto{\pgfqpoint{1.596248in}{1.109342in}}%
\pgfpathlineto{\pgfqpoint{1.596248in}{0.819296in}}%
\pgfpathlineto{\pgfqpoint{1.576870in}{0.819296in}}%
\pgfpathlineto{\pgfqpoint{1.576870in}{1.031996in}}%
\pgfpathlineto{\pgfqpoint{1.557491in}{1.031996in}}%
\pgfpathlineto{\pgfqpoint{1.557491in}{1.109342in}}%
\pgfpathlineto{\pgfqpoint{1.538112in}{1.109342in}}%
\pgfpathlineto{\pgfqpoint{1.538112in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{1.518734in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{1.518734in}{0.799960in}}%
\pgfpathlineto{\pgfqpoint{1.499355in}{0.799960in}}%
\pgfpathlineto{\pgfqpoint{1.499355in}{0.625932in}}%
\pgfpathlineto{\pgfqpoint{1.479976in}{0.625932in}}%
\pgfpathlineto{\pgfqpoint{1.479976in}{0.471241in}}%
\pgfpathlineto{\pgfqpoint{1.460598in}{0.471241in}}%
\pgfpathlineto{\pgfqpoint{1.460598in}{0.393895in}}%
\pgfpathlineto{\pgfqpoint{1.441219in}{0.393895in}}%
\pgfpathlineto{\pgfqpoint{1.441219in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{1.421840in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{1.421840in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{1.402462in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{1.402462in}{0.277877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.218364in}{0.258541in}}{\pgfqpoint{0.968933in}{0.990023in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.247432in}{0.258541in}}{\pgfqpoint{1.964443in}{1.012660in}}{%
\pgfpathmoveto{\pgfqpoint{1.247432in}{0.393895in}}%
\pgfpathlineto{\pgfqpoint{1.247432in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.266811in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.266811in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.286190in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.286190in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.305568in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.305568in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.324947in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.324947in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.363704in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.363704in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.383083in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.383083in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.402462in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.402462in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.421840in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.421840in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.441219in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.441219in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.460598in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.460598in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.479976in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.479976in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.499355in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.499355in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.518734in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.518734in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.538112in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.538112in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.557491in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.557491in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.576870in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.576870in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.596248in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.596248in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.615627in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.615627in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.635006in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.635006in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.654384in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.654384in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.673763in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.673763in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.693142in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.693142in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.712520in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.712520in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.731899in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.731899in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.751278in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.751278in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.770656in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.770656in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.790035in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.790035in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.809414in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.809414in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.828792in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.828792in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.848171in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.848171in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.867549in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.867549in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.886928in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.886928in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.906307in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.906307in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.925685in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.925685in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.945064in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.945064in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.964443in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.964443in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.964443in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{1.964443in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{1.964443in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{1.945064in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{1.945064in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.925685in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.925685in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{1.906307in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{1.906307in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{1.886928in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{1.886928in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{1.867549in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{1.867549in}{0.335886in}}%
\pgfpathlineto{\pgfqpoint{1.848171in}{0.335886in}}%
\pgfpathlineto{\pgfqpoint{1.848171in}{0.393895in}}%
\pgfpathlineto{\pgfqpoint{1.828792in}{0.393895in}}%
\pgfpathlineto{\pgfqpoint{1.828792in}{0.451905in}}%
\pgfpathlineto{\pgfqpoint{1.809414in}{0.451905in}}%
\pgfpathlineto{\pgfqpoint{1.809414in}{0.413232in}}%
\pgfpathlineto{\pgfqpoint{1.790035in}{0.413232in}}%
\pgfpathlineto{\pgfqpoint{1.790035in}{0.548586in}}%
\pgfpathlineto{\pgfqpoint{1.770656in}{0.548586in}}%
\pgfpathlineto{\pgfqpoint{1.770656in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{1.751278in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{1.751278in}{0.606596in}}%
\pgfpathlineto{\pgfqpoint{1.731899in}{0.606596in}}%
\pgfpathlineto{\pgfqpoint{1.731899in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{1.712520in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{1.712520in}{0.722614in}}%
\pgfpathlineto{\pgfqpoint{1.693142in}{0.722614in}}%
\pgfpathlineto{\pgfqpoint{1.693142in}{0.683941in}}%
\pgfpathlineto{\pgfqpoint{1.673763in}{0.683941in}}%
\pgfpathlineto{\pgfqpoint{1.673763in}{1.012660in}}%
\pgfpathlineto{\pgfqpoint{1.654384in}{1.012660in}}%
\pgfpathlineto{\pgfqpoint{1.654384in}{1.012660in}}%
\pgfpathlineto{\pgfqpoint{1.635006in}{1.012660in}}%
\pgfpathlineto{\pgfqpoint{1.635006in}{1.012660in}}%
\pgfpathlineto{\pgfqpoint{1.615627in}{1.012660in}}%
\pgfpathlineto{\pgfqpoint{1.615627in}{0.935314in}}%
\pgfpathlineto{\pgfqpoint{1.596248in}{0.935314in}}%
\pgfpathlineto{\pgfqpoint{1.596248in}{0.819296in}}%
\pgfpathlineto{\pgfqpoint{1.576870in}{0.819296in}}%
\pgfpathlineto{\pgfqpoint{1.576870in}{0.954651in}}%
\pgfpathlineto{\pgfqpoint{1.557491in}{0.954651in}}%
\pgfpathlineto{\pgfqpoint{1.557491in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{1.538112in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{1.538112in}{0.819296in}}%
\pgfpathlineto{\pgfqpoint{1.518734in}{0.819296in}}%
\pgfpathlineto{\pgfqpoint{1.518734in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{1.499355in}{0.645268in}}%
\pgfpathlineto{\pgfqpoint{1.499355in}{0.490577in}}%
\pgfpathlineto{\pgfqpoint{1.479976in}{0.490577in}}%
\pgfpathlineto{\pgfqpoint{1.479976in}{0.393895in}}%
\pgfpathlineto{\pgfqpoint{1.460598in}{0.393895in}}%
\pgfpathlineto{\pgfqpoint{1.460598in}{0.413232in}}%
\pgfpathlineto{\pgfqpoint{1.441219in}{0.413232in}}%
\pgfpathlineto{\pgfqpoint{1.441219in}{0.316550in}}%
\pgfpathlineto{\pgfqpoint{1.421840in}{0.316550in}}%
\pgfpathlineto{\pgfqpoint{1.421840in}{0.316550in}}%
\pgfpathlineto{\pgfqpoint{1.402462in}{0.316550in}}%
\pgfpathlineto{\pgfqpoint{1.402462in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{1.383083in}{0.297213in}}%
\pgfpathlineto{\pgfqpoint{1.383083in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{1.363704in}{0.277877in}}%
\pgfpathlineto{\pgfqpoint{1.363704in}{0.335886in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.335886in}}%
\pgfpathlineto{\pgfqpoint{1.344326in}{0.316550in}}%
\pgfpathlineto{\pgfqpoint{1.324947in}{0.316550in}}%
\pgfpathlineto{\pgfqpoint{1.324947in}{0.374559in}}%
\pgfpathlineto{\pgfqpoint{1.305568in}{0.374559in}}%
\pgfpathlineto{\pgfqpoint{1.305568in}{0.413232in}}%
\pgfpathlineto{\pgfqpoint{1.286190in}{0.413232in}}%
\pgfpathlineto{\pgfqpoint{1.286190in}{0.355223in}}%
\pgfpathlineto{\pgfqpoint{1.266811in}{0.355223in}}%
\pgfpathlineto{\pgfqpoint{1.266811in}{0.393895in}}%
\pgfpathlineto{\pgfqpoint{1.247432in}{0.393895in}}%
\pgfpathlineto{\pgfqpoint{1.247432in}{0.393895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218364in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{1.218364in}{1.248564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187297in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{2.187297in}{1.248564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218364in}{0.258541in}}%
\pgfpathlineto{\pgfqpoint{2.187297in}{0.258541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218364in}{1.248564in}}%
\pgfpathlineto{\pgfqpoint{2.187297in}{1.248564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413428in}{1.031435in}}%
\pgfpathlineto{\pgfqpoint{2.129450in}{1.031435in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.152589in}{1.031435in}}{\pgfqpoint{2.152589in}{1.054574in}}%
\pgfpathlineto{\pgfqpoint{2.152589in}{1.190717in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.152589in}{1.213856in}}{\pgfqpoint{2.129450in}{1.213856in}}%
\pgfpathlineto{\pgfqpoint{1.413428in}{1.213856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.390290in}{1.213856in}}{\pgfqpoint{1.390290in}{1.190717in}}%
\pgfpathlineto{\pgfqpoint{1.390290in}{1.054574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.390290in}{1.031435in}}{\pgfqpoint{1.413428in}{1.031435in}}%
\pgfpathlineto{\pgfqpoint{1.413428in}{1.031435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424998in}{1.075601in}}%
\pgfpathlineto{\pgfqpoint{1.540692in}{1.075601in}}%
\pgfpathlineto{\pgfqpoint{1.540692in}{1.179147in}}%
\pgfpathlineto{\pgfqpoint{1.424998in}{1.179147in}}%
\pgfpathlineto{\pgfqpoint{1.424998in}{1.075601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586970in,y=1.087749in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ARDM-40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100441in,y=0.000000in,,bottom]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}crossing time (QoI)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/sde/label_samples_g_norm_512.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345297in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.345297in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.345297in}{0.326389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345297in}{0.326389in}}{\pgfqpoint{1.554703in}{0.973611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415965in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{0.415965in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415965in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345297in}{0.326389in}}{\pgfqpoint{1.554703in}{0.973611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730047in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{0.730047in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730047in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345297in}{0.326389in}}{\pgfqpoint{1.554703in}{0.973611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044128in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.044128in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044128in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345297in}{0.326389in}}{\pgfqpoint{1.554703in}{0.973611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358210in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.358210in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.358210in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345297in}{0.326389in}}{\pgfqpoint{1.554703in}{0.973611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672291in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.672291in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.672291in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122649in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}label dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345297in}{0.326389in}}{\pgfqpoint{1.554703in}{0.973611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345297in}{1.172628in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.172628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345297in}{1.172628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=1.134048in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e-02}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345297in}{0.326389in}}{\pgfqpoint{1.554703in}{0.973611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345297in}{0.453761in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.453761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345297in}{0.453761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.000000in, y=0.415180in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2e-04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.158733in,y=0.813194in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$|\nabla_{\xi}F|$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345297in}{0.326389in}}{\pgfqpoint{1.554703in}{0.973611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415965in}{1.079291in}}%
\pgfpathlineto{\pgfqpoint{0.573006in}{1.024103in}}%
\pgfpathlineto{\pgfqpoint{0.730047in}{0.954871in}}%
\pgfpathlineto{\pgfqpoint{0.887087in}{0.888532in}}%
\pgfpathlineto{\pgfqpoint{1.044128in}{0.820171in}}%
\pgfpathlineto{\pgfqpoint{1.201169in}{0.742539in}}%
\pgfpathlineto{\pgfqpoint{1.358210in}{0.645955in}}%
\pgfpathlineto{\pgfqpoint{1.515250in}{0.545565in}}%
\pgfpathlineto{\pgfqpoint{1.672291in}{0.487351in}}%
\pgfpathlineto{\pgfqpoint{1.829332in}{0.489278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345297in}{0.326389in}}{\pgfqpoint{1.554703in}{0.973611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415965in}{1.079291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573006in}{1.024103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730047in}{0.954871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887087in}{0.888532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044128in}{0.820171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.201169in}{0.742539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.358210in}{0.645955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515250in}{0.545565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672291in}{0.487351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829332in}{0.489278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345297in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{0.345297in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345297in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.326389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345297in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/sde/label_samples_loss_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.900000in}{1.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511574in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.260872in}}%
\pgfpathlineto{\pgfqpoint{0.511574in}{1.260872in}}%
\pgfpathlineto{\pgfqpoint{0.511574in}{0.326389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511574in}{0.326389in}}{\pgfqpoint{1.388426in}{0.934483in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574684in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{0.574684in}{1.260872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.574684in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511574in}{0.326389in}}{\pgfqpoint{1.388426in}{0.934483in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855174in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{0.855174in}{1.260872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.855174in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511574in}{0.326389in}}{\pgfqpoint{1.388426in}{0.934483in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135665in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.135665in}{1.260872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.135665in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511574in}{0.326389in}}{\pgfqpoint{1.388426in}{0.934483in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.416155in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.416155in}{1.260872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.416155in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511574in}{0.326389in}}{\pgfqpoint{1.388426in}{0.934483in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696645in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.696645in}{1.260872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.696645in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1024}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.205787in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}label dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511574in}{0.326389in}}{\pgfqpoint{1.388426in}{0.934483in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511574in}{1.260872in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.260872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511574in}{1.260872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.221744in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511574in}{0.326389in}}{\pgfqpoint{1.388426in}{0.934483in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511574in}{0.793630in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.793630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511574in}{0.793630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.754502in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511574in}{0.326389in}}{\pgfqpoint{1.388426in}{0.934483in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511574in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.326389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511574in}{0.326389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.287261in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.793630in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}final loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511574in}{0.326389in}}{\pgfqpoint{1.388426in}{0.934483in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574684in}{1.040788in}}%
\pgfpathlineto{\pgfqpoint{0.714929in}{0.934235in}}%
\pgfpathlineto{\pgfqpoint{0.855174in}{0.874779in}}%
\pgfpathlineto{\pgfqpoint{0.995420in}{0.779218in}}%
\pgfpathlineto{\pgfqpoint{1.135665in}{0.684487in}}%
\pgfpathlineto{\pgfqpoint{1.275910in}{0.472206in}}%
\pgfpathlineto{\pgfqpoint{1.416155in}{0.467046in}}%
\pgfpathlineto{\pgfqpoint{1.556400in}{0.402079in}}%
\pgfpathlineto{\pgfqpoint{1.696645in}{0.412122in}}%
\pgfpathlineto{\pgfqpoint{1.836890in}{0.397013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511574in}{0.326389in}}{\pgfqpoint{1.388426in}{0.934483in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574684in}{1.040788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714929in}{0.934235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855174in}{0.874779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995420in}{0.779218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135665in}{0.684487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275910in}{0.472206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416155in}{0.467046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.556400in}{0.402079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696645in}{0.412122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836890in}{0.397013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511574in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{0.511574in}{1.260872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900000in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.260872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511574in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{0.326389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511574in}{1.260872in}}%
\pgfpathlineto{\pgfqpoint{1.900000in}{1.260872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/sde/label_w2_shuffle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.815705in}{1.205272in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815705in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.815705in}{1.205272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.205272in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314430in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.808178in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.808178in}{1.181741in}}%
\pgfpathlineto{\pgfqpoint{0.314430in}{1.181741in}}%
\pgfpathlineto{\pgfqpoint{0.314430in}{0.326389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314430in}{0.326389in}}{\pgfqpoint{1.493748in}{0.855352in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382327in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{0.382327in}{1.181741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382327in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314430in}{0.326389in}}{\pgfqpoint{1.493748in}{0.855352in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.653918in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{0.653918in}{1.181741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.653918in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314430in}{0.326389in}}{\pgfqpoint{1.493748in}{0.855352in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925508in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{1.181741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925508in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314430in}{0.326389in}}{\pgfqpoint{1.493748in}{0.855352in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197099in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.197099in}{1.181741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.197099in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314430in}{0.326389in}}{\pgfqpoint{1.493748in}{0.855352in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468689in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.468689in}{1.181741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468689in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314430in}{0.326389in}}{\pgfqpoint{1.493748in}{0.855352in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740280in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.740280in}{1.181741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.740280in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061304in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}shuffle percent}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314430in}{0.326389in}}{\pgfqpoint{1.493748in}{0.855352in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314430in}{0.471235in}}%
\pgfpathlineto{\pgfqpoint{1.808178in}{0.471235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314430in}{0.471235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.432655in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314430in}{0.326389in}}{\pgfqpoint{1.493748in}{0.855352in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314430in}{0.818963in}}%
\pgfpathlineto{\pgfqpoint{1.808178in}{0.818963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314430in}{0.818963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=0.780383in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314430in}{0.326389in}}{\pgfqpoint{1.493748in}{0.855352in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314430in}{1.166692in}}%
\pgfpathlineto{\pgfqpoint{1.808178in}{1.166692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.314430in}{1.166692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=1.128111in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=0.754065in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$W_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314430in}{0.326389in}}{\pgfqpoint{1.493748in}{0.855352in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.382327in}{0.365269in}}%
\pgfpathlineto{\pgfqpoint{0.653918in}{0.762606in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{0.884272in}}%
\pgfpathlineto{\pgfqpoint{1.197099in}{1.017029in}}%
\pgfpathlineto{\pgfqpoint{1.468689in}{1.084753in}}%
\pgfpathlineto{\pgfqpoint{1.740280in}{1.142861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.314430in}{0.326389in}}{\pgfqpoint{1.493748in}{0.855352in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.382327in}{0.365269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653918in}{0.762606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925508in}{0.884272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197099in}{1.017029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468689in}{1.084753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740280in}{1.142861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314430in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{0.314430in}{1.181741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808178in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.808178in}{1.181741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314430in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.808178in}{0.326389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.314430in}{1.181741in}}%
\pgfpathlineto{\pgfqpoint{1.808178in}{1.181741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369985in}{1.081741in}}%
\pgfpathlineto{\pgfqpoint{0.392208in}{1.081741in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.414430in}{1.081741in}}{\pgfqpoint{0.414430in}{1.103963in}}%
\pgfpathlineto{\pgfqpoint{0.414430in}{1.126185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.414430in}{1.148407in}}{\pgfqpoint{0.392208in}{1.148407in}}%
\pgfpathlineto{\pgfqpoint{0.369985in}{1.148407in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.347763in}{1.148407in}}{\pgfqpoint{0.347763in}{1.126185in}}%
\pgfpathlineto{\pgfqpoint{0.347763in}{1.103963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.347763in}{1.081741in}}{\pgfqpoint{0.369985in}{1.081741in}}%
\pgfpathlineto{\pgfqpoint{0.369985in}{1.081741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/study/label_dim_WTC.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.700000in}{1.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393907in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.393907in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{0.393907in}{0.326389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393907in}{0.326389in}}{\pgfqpoint{1.306093in}{0.973611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453274in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{0.453274in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.453274in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393907in}{0.326389in}}{\pgfqpoint{1.306093in}{0.973611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663145in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{0.663145in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.663145in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393907in}{0.326389in}}{\pgfqpoint{1.306093in}{0.973611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873015in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{0.873015in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.873015in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393907in}{0.326389in}}{\pgfqpoint{1.306093in}{0.973611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082886in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.082886in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.082886in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393907in}{0.326389in}}{\pgfqpoint{1.306093in}{0.973611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292756in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.292756in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.292756in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393907in}{0.326389in}}{\pgfqpoint{1.306093in}{0.973611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502627in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.502627in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502627in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2048}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.046953in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}label dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393907in}{0.326389in}}{\pgfqpoint{1.306093in}{0.973611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393907in}{0.364192in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.364192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393907in}{0.364192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.325612in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393907in}{0.326389in}}{\pgfqpoint{1.306093in}{0.973611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393907in}{0.684176in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.684176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393907in}{0.684176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.645596in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.02}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393907in}{0.326389in}}{\pgfqpoint{1.306093in}{0.973611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393907in}{1.004160in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.004160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393907in}{1.004160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.965580in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}.04}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=0.813194in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}WCT}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393907in}{0.326389in}}{\pgfqpoint{1.306093in}{0.973611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453274in}{0.823200in}}%
\pgfpathlineto{\pgfqpoint{0.558210in}{0.950280in}}%
\pgfpathlineto{\pgfqpoint{0.663145in}{1.255745in}}%
\pgfpathlineto{\pgfqpoint{0.768080in}{0.401994in}}%
\pgfpathlineto{\pgfqpoint{0.873015in}{0.382091in}}%
\pgfpathlineto{\pgfqpoint{0.977951in}{0.390175in}}%
\pgfpathlineto{\pgfqpoint{1.082886in}{0.555980in}}%
\pgfpathlineto{\pgfqpoint{1.187821in}{0.483550in}}%
\pgfpathlineto{\pgfqpoint{1.292756in}{0.582983in}}%
\pgfpathlineto{\pgfqpoint{1.397691in}{0.475370in}}%
\pgfpathlineto{\pgfqpoint{1.502627in}{0.593774in}}%
\pgfpathlineto{\pgfqpoint{1.640632in}{0.481287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393907in}{0.326389in}}{\pgfqpoint{1.306093in}{0.973611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453274in}{0.823200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558210in}{0.950280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663145in}{1.255745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768080in}{0.401994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873015in}{0.382091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977951in}{0.390175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082886in}{0.555980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187821in}{0.483550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292756in}{0.582983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397691in}{0.475370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502627in}{0.593774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640632in}{0.481287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393907in}{0.326389in}}{\pgfqpoint{1.306093in}{0.973611in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453274in}{0.893866in}}%
\pgfpathlineto{\pgfqpoint{0.558210in}{1.129617in}}%
\pgfpathlineto{\pgfqpoint{0.663145in}{0.382093in}}%
\pgfpathlineto{\pgfqpoint{0.768080in}{0.407899in}}%
\pgfpathlineto{\pgfqpoint{0.873015in}{0.444037in}}%
\pgfpathlineto{\pgfqpoint{0.977951in}{0.372614in}}%
\pgfpathlineto{\pgfqpoint{1.082886in}{0.426833in}}%
\pgfpathlineto{\pgfqpoint{1.187821in}{0.453132in}}%
\pgfpathlineto{\pgfqpoint{1.292756in}{0.373131in}}%
\pgfpathlineto{\pgfqpoint{1.397691in}{0.386010in}}%
\pgfpathlineto{\pgfqpoint{1.502627in}{0.370644in}}%
\pgfpathlineto{\pgfqpoint{1.640632in}{0.390551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.393907in}{0.326389in}}{\pgfqpoint{1.306093in}{0.973611in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.453274in}{0.893866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558210in}{1.129617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663145in}{0.382093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768080in}{0.407899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873015in}{0.444037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.977951in}{0.372614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082886in}{0.426833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187821in}{0.453132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292756in}{0.373131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397691in}{0.386010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502627in}{0.370644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.640632in}{0.390551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393907in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{0.393907in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700000in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393907in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{0.326389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393907in}{1.300000in}}%
\pgfpathlineto{\pgfqpoint{1.700000in}{1.300000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988036in}{0.901234in}}%
\pgfpathlineto{\pgfqpoint{1.622222in}{0.901234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.644444in}{0.901234in}}{\pgfqpoint{1.644444in}{0.923457in}}%
\pgfpathlineto{\pgfqpoint{1.644444in}{1.222222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.644444in}{1.244444in}}{\pgfqpoint{1.622222in}{1.244444in}}%
\pgfpathlineto{\pgfqpoint{0.988036in}{1.244444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.965814in}{1.244444in}}{\pgfqpoint{0.965814in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{0.965814in}{0.923457in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.965814in}{0.901234in}}{\pgfqpoint{0.988036in}{0.901234in}}%
\pgfpathlineto{\pgfqpoint{0.988036in}{0.901234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010258in}{1.161111in}}%
\pgfpathlineto{\pgfqpoint{1.121369in}{1.161111in}}%
\pgfpathlineto{\pgfqpoint{1.232481in}{1.161111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121369in}{1.161111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321369in,y=1.122222in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wave}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010258in}{1.006173in}}%
\pgfpathlineto{\pgfqpoint{1.121369in}{1.006173in}}%
\pgfpathlineto{\pgfqpoint{1.232481in}{1.006173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121369in}{1.006173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321369in,y=0.967284in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Flow}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/study/label_dim_final_loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.656780in}{1.302214in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.656780in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.656780in}{1.302214in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.302214in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346891in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.656780in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.656780in}{1.270909in}}%
\pgfpathlineto{\pgfqpoint{0.346891in}{1.270909in}}%
\pgfpathlineto{\pgfqpoint{0.346891in}{0.326389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346891in}{0.326389in}}{\pgfqpoint{1.309889in}{0.944520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406432in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{0.406432in}{1.270909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406432in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346891in}{0.326389in}}{\pgfqpoint{1.309889in}{0.944520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616912in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{0.616912in}{1.270909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.616912in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346891in}{0.326389in}}{\pgfqpoint{1.309889in}{0.944520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827392in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{0.827392in}{1.270909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.827392in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346891in}{0.326389in}}{\pgfqpoint{1.309889in}{0.944520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037872in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.037872in}{1.270909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.037872in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346891in}{0.326389in}}{\pgfqpoint{1.309889in}{0.944520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248353in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.248353in}{1.270909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248353in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346891in}{0.326389in}}{\pgfqpoint{1.309889in}{0.944520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458833in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.458833in}{1.270909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458833in,y=0.277778in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2048}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.001836in,y=0.123457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}label dimension}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346891in}{0.326389in}}{\pgfqpoint{1.309889in}{0.944520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346891in}{0.475455in}}%
\pgfpathlineto{\pgfqpoint{1.656780in}{0.475455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.346891in}{0.475455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.001594in, y=0.436875in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e-03}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346891in}{0.326389in}}{\pgfqpoint{1.309889in}{0.944520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346891in}{1.263634in}}%
\pgfpathlineto{\pgfqpoint{1.656780in}{1.263634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.346891in}{1.263634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.001594in, y=1.225054in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1e-02}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=0.845875in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}train loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346891in}{0.326389in}}{\pgfqpoint{1.309889in}{0.944520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406432in}{0.959775in}}%
\pgfpathlineto{\pgfqpoint{0.511672in}{1.058638in}}%
\pgfpathlineto{\pgfqpoint{0.616912in}{0.530597in}}%
\pgfpathlineto{\pgfqpoint{0.722152in}{0.490311in}}%
\pgfpathlineto{\pgfqpoint{0.827392in}{0.451608in}}%
\pgfpathlineto{\pgfqpoint{0.932632in}{0.449868in}}%
\pgfpathlineto{\pgfqpoint{1.037872in}{0.491842in}}%
\pgfpathlineto{\pgfqpoint{1.143113in}{0.505959in}}%
\pgfpathlineto{\pgfqpoint{1.248353in}{0.501856in}}%
\pgfpathlineto{\pgfqpoint{1.353593in}{0.452347in}}%
\pgfpathlineto{\pgfqpoint{1.458833in}{0.437240in}}%
\pgfpathlineto{\pgfqpoint{1.597240in}{0.468941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346891in}{0.326389in}}{\pgfqpoint{1.309889in}{0.944520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406432in}{0.959775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511672in}{1.058638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616912in}{0.530597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722152in}{0.490311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827392in}{0.451608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932632in}{0.449868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037872in}{0.491842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143113in}{0.505959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248353in}{0.501856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353593in}{0.452347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458833in}{0.437240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597240in}{0.468941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346891in}{0.326389in}}{\pgfqpoint{1.309889in}{0.944520in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406432in}{1.227976in}}%
\pgfpathlineto{\pgfqpoint{0.511672in}{0.480326in}}%
\pgfpathlineto{\pgfqpoint{0.616912in}{0.491497in}}%
\pgfpathlineto{\pgfqpoint{0.722152in}{0.475083in}}%
\pgfpathlineto{\pgfqpoint{0.827392in}{0.439317in}}%
\pgfpathlineto{\pgfqpoint{0.932632in}{0.426573in}}%
\pgfpathlineto{\pgfqpoint{1.037872in}{0.410322in}}%
\pgfpathlineto{\pgfqpoint{1.143113in}{0.425335in}}%
\pgfpathlineto{\pgfqpoint{1.248353in}{0.427164in}}%
\pgfpathlineto{\pgfqpoint{1.353593in}{0.418569in}}%
\pgfpathlineto{\pgfqpoint{1.458833in}{0.369322in}}%
\pgfpathlineto{\pgfqpoint{1.597240in}{0.470390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.346891in}{0.326389in}}{\pgfqpoint{1.309889in}{0.944520in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406432in}{1.227976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511672in}{0.480326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616912in}{0.491497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.722152in}{0.475083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827392in}{0.439317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.932632in}{0.426573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037872in}{0.410322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143113in}{0.425335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248353in}{0.427164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353593in}{0.418569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458833in}{0.369322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597240in}{0.470390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346891in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{0.346891in}{1.270909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656780in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.656780in}{1.270909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346891in}{0.326389in}}%
\pgfpathlineto{\pgfqpoint{1.656780in}{0.326389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346891in}{1.270909in}}%
\pgfpathlineto{\pgfqpoint{1.656780in}{1.270909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.944816in}{0.872144in}}%
\pgfpathlineto{\pgfqpoint{1.579002in}{0.872144in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.601224in}{0.872144in}}{\pgfqpoint{1.601224in}{0.894366in}}%
\pgfpathlineto{\pgfqpoint{1.601224in}{1.193131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.601224in}{1.215354in}}{\pgfqpoint{1.579002in}{1.215354in}}%
\pgfpathlineto{\pgfqpoint{0.944816in}{1.215354in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.922594in}{1.215354in}}{\pgfqpoint{0.922594in}{1.193131in}}%
\pgfpathlineto{\pgfqpoint{0.922594in}{0.894366in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.922594in}{0.872144in}}{\pgfqpoint{0.944816in}{0.872144in}}%
\pgfpathlineto{\pgfqpoint{0.944816in}{0.872144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967038in}{1.132020in}}%
\pgfpathlineto{\pgfqpoint{1.078149in}{1.132020in}}%
\pgfpathlineto{\pgfqpoint{1.189261in}{1.132020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078149in}{1.132020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.278149in,y=1.093131in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Wave}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967038in}{0.977082in}}%
\pgfpathlineto{\pgfqpoint{1.078149in}{0.977082in}}%
\pgfpathlineto{\pgfqpoint{1.189261in}{0.977082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078149in}{0.977082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.278149in,y=0.938193in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Flow}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/wave/diff_hist_2grid.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.200441in}{1.200369in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200441in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.200441in}{1.200369in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.200369in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194446in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.176523in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.176523in}{1.200369in}}%
\pgfpathlineto{\pgfqpoint{0.194446in}{1.200369in}}%
\pgfpathlineto{\pgfqpoint{0.194446in}{0.147377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194446in}{0.147377in}}{\pgfqpoint{0.982077in}{1.052992in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194446in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.194446in}{1.200369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194446in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194446in}{0.147377in}}{\pgfqpoint{0.982077in}{1.052992in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094683in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.094683in}{1.200369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.094683in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194446in}{0.147377in}}{\pgfqpoint{0.982077in}{1.052992in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194446in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.176523in}{0.147377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.194446in}{0.147377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.059029in, y=0.108796in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194446in}{0.147377in}}{\pgfqpoint{0.982077in}{1.052992in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194446in}{0.626010in}}%
\pgfpathlineto{\pgfqpoint{1.176523in}{0.626010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.194446in}{0.626010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.059029in, y=0.587429in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194446in}{0.147377in}}{\pgfqpoint{0.982077in}{1.052992in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194446in}{1.104642in}}%
\pgfpathlineto{\pgfqpoint{1.176523in}{1.104642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.194446in}{1.104642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.066062in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194446in}{0.147377in}}{\pgfqpoint{0.982077in}{1.052992in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.266056in}{0.147377in}}{\pgfqpoint{1.104913in}{1.156993in}}{%
\pgfpathmoveto{\pgfqpoint{0.266056in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{0.266056in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.286516in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.286516in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.306976in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.306976in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.327436in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.327436in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.347896in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.347896in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.368356in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.368356in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.388815in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.388815in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.409275in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.409275in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.429735in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.429735in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.450195in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.450195in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.470655in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.470655in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.491115in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.491115in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.511575in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.511575in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.532035in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.532035in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.552495in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.552495in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.572955in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.572955in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.593415in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.593415in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.613875in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.613875in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.634335in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.634335in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.654795in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.654795in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.675254in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.675254in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.695714in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.695714in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.716174in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.716174in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.736634in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.736634in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.757094in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.757094in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.777554in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.777554in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.798014in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.798014in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.818474in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.818474in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.838934in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.838934in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.859394in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.859394in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.900314in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.900314in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.920774in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.920774in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.941234in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.941234in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.961693in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.961693in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.982153in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.982153in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.002613in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.002613in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.023073in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.023073in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.043533in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.043533in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.063993in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.063993in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.084453in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.084453in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{0.390432in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{0.390432in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{0.390432in}}%
\pgfpathlineto{\pgfqpoint{1.084453in}{0.390432in}}%
\pgfpathlineto{\pgfqpoint{1.084453in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.063993in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.063993in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.043533in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.043533in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{1.023073in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{1.023073in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.002613in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.002613in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.982153in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.982153in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{0.961693in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{0.961693in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{0.941234in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{0.941234in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.920774in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.920774in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{0.900314in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{0.900314in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{0.859394in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{0.859394in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{0.838934in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{0.838934in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{0.818474in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{0.818474in}{0.259556in}}%
\pgfpathlineto{\pgfqpoint{0.798014in}{0.259556in}}%
\pgfpathlineto{\pgfqpoint{0.798014in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{0.777554in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{0.777554in}{0.222163in}}%
\pgfpathlineto{\pgfqpoint{0.757094in}{0.222163in}}%
\pgfpathlineto{\pgfqpoint{0.757094in}{0.278253in}}%
\pgfpathlineto{\pgfqpoint{0.736634in}{0.278253in}}%
\pgfpathlineto{\pgfqpoint{0.736634in}{0.240860in}}%
\pgfpathlineto{\pgfqpoint{0.716174in}{0.240860in}}%
\pgfpathlineto{\pgfqpoint{0.716174in}{0.278253in}}%
\pgfpathlineto{\pgfqpoint{0.695714in}{0.278253in}}%
\pgfpathlineto{\pgfqpoint{0.695714in}{0.315646in}}%
\pgfpathlineto{\pgfqpoint{0.675254in}{0.315646in}}%
\pgfpathlineto{\pgfqpoint{0.675254in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{0.654795in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{0.654795in}{0.315646in}}%
\pgfpathlineto{\pgfqpoint{0.634335in}{0.315646in}}%
\pgfpathlineto{\pgfqpoint{0.634335in}{0.315646in}}%
\pgfpathlineto{\pgfqpoint{0.613875in}{0.315646in}}%
\pgfpathlineto{\pgfqpoint{0.613875in}{0.315646in}}%
\pgfpathlineto{\pgfqpoint{0.593415in}{0.315646in}}%
\pgfpathlineto{\pgfqpoint{0.593415in}{0.296949in}}%
\pgfpathlineto{\pgfqpoint{0.572955in}{0.296949in}}%
\pgfpathlineto{\pgfqpoint{0.572955in}{0.390432in}}%
\pgfpathlineto{\pgfqpoint{0.552495in}{0.390432in}}%
\pgfpathlineto{\pgfqpoint{0.552495in}{0.315646in}}%
\pgfpathlineto{\pgfqpoint{0.532035in}{0.315646in}}%
\pgfpathlineto{\pgfqpoint{0.532035in}{0.296949in}}%
\pgfpathlineto{\pgfqpoint{0.511575in}{0.296949in}}%
\pgfpathlineto{\pgfqpoint{0.511575in}{0.427826in}}%
\pgfpathlineto{\pgfqpoint{0.491115in}{0.427826in}}%
\pgfpathlineto{\pgfqpoint{0.491115in}{0.689578in}}%
\pgfpathlineto{\pgfqpoint{0.470655in}{0.689578in}}%
\pgfpathlineto{\pgfqpoint{0.470655in}{0.633488in}}%
\pgfpathlineto{\pgfqpoint{0.450195in}{0.633488in}}%
\pgfpathlineto{\pgfqpoint{0.450195in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{0.429735in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{0.429735in}{0.783061in}}%
\pgfpathlineto{\pgfqpoint{0.409275in}{0.783061in}}%
\pgfpathlineto{\pgfqpoint{0.409275in}{0.857847in}}%
\pgfpathlineto{\pgfqpoint{0.388815in}{0.857847in}}%
\pgfpathlineto{\pgfqpoint{0.388815in}{1.007420in}}%
\pgfpathlineto{\pgfqpoint{0.368356in}{1.007420in}}%
\pgfpathlineto{\pgfqpoint{0.368356in}{1.007420in}}%
\pgfpathlineto{\pgfqpoint{0.347896in}{1.007420in}}%
\pgfpathlineto{\pgfqpoint{0.347896in}{1.156993in}}%
\pgfpathlineto{\pgfqpoint{0.327436in}{1.156993in}}%
\pgfpathlineto{\pgfqpoint{0.327436in}{0.689578in}}%
\pgfpathlineto{\pgfqpoint{0.306976in}{0.689578in}}%
\pgfpathlineto{\pgfqpoint{0.306976in}{0.409129in}}%
\pgfpathlineto{\pgfqpoint{0.286516in}{0.409129in}}%
\pgfpathlineto{\pgfqpoint{0.286516in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{0.266056in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{0.266056in}{0.203466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.194446in}{0.147377in}}{\pgfqpoint{0.982077in}{1.052992in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.266056in}{0.147377in}}{\pgfqpoint{1.104913in}{1.082207in}}{%
\pgfpathmoveto{\pgfqpoint{0.266056in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{0.266056in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.286516in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.286516in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.306976in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.306976in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.327436in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.327436in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.347896in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.347896in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.368356in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.368356in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.388815in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.388815in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.409275in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.409275in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.429735in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.429735in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.450195in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.450195in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.470655in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.470655in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.491115in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.491115in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.511575in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.511575in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.532035in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.532035in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.552495in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.552495in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.572955in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.572955in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.593415in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.593415in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.613875in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.613875in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.634335in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.634335in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.654795in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.654795in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.675254in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.675254in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.695714in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.695714in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.716174in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.716174in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.736634in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.736634in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.757094in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.757094in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.777554in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.777554in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.798014in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.798014in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.818474in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.818474in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.838934in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.838934in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.859394in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.859394in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.900314in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.900314in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.920774in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.920774in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.941234in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.941234in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.961693in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.961693in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.982153in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.982153in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.002613in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.002613in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.023073in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.023073in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.043533in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.043533in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.063993in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.063993in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.084453in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.084453in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{0.240860in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{0.240860in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{0.240860in}}%
\pgfpathlineto{\pgfqpoint{1.084453in}{0.240860in}}%
\pgfpathlineto{\pgfqpoint{1.084453in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.063993in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.063993in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.043533in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.043533in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{1.023073in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{1.023073in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.002613in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.002613in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{0.982153in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{0.982153in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{0.961693in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{0.961693in}{0.240860in}}%
\pgfpathlineto{\pgfqpoint{0.941234in}{0.240860in}}%
\pgfpathlineto{\pgfqpoint{0.941234in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.920774in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.920774in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{0.900314in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{0.900314in}{0.222163in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{0.222163in}}%
\pgfpathlineto{\pgfqpoint{0.879854in}{0.222163in}}%
\pgfpathlineto{\pgfqpoint{0.859394in}{0.222163in}}%
\pgfpathlineto{\pgfqpoint{0.859394in}{0.222163in}}%
\pgfpathlineto{\pgfqpoint{0.838934in}{0.222163in}}%
\pgfpathlineto{\pgfqpoint{0.838934in}{0.240860in}}%
\pgfpathlineto{\pgfqpoint{0.818474in}{0.240860in}}%
\pgfpathlineto{\pgfqpoint{0.818474in}{0.278253in}}%
\pgfpathlineto{\pgfqpoint{0.798014in}{0.278253in}}%
\pgfpathlineto{\pgfqpoint{0.798014in}{0.240860in}}%
\pgfpathlineto{\pgfqpoint{0.777554in}{0.240860in}}%
\pgfpathlineto{\pgfqpoint{0.777554in}{0.222163in}}%
\pgfpathlineto{\pgfqpoint{0.757094in}{0.222163in}}%
\pgfpathlineto{\pgfqpoint{0.757094in}{0.240860in}}%
\pgfpathlineto{\pgfqpoint{0.736634in}{0.240860in}}%
\pgfpathlineto{\pgfqpoint{0.736634in}{0.278253in}}%
\pgfpathlineto{\pgfqpoint{0.716174in}{0.278253in}}%
\pgfpathlineto{\pgfqpoint{0.716174in}{0.334343in}}%
\pgfpathlineto{\pgfqpoint{0.695714in}{0.334343in}}%
\pgfpathlineto{\pgfqpoint{0.695714in}{0.259556in}}%
\pgfpathlineto{\pgfqpoint{0.675254in}{0.259556in}}%
\pgfpathlineto{\pgfqpoint{0.675254in}{0.296949in}}%
\pgfpathlineto{\pgfqpoint{0.654795in}{0.296949in}}%
\pgfpathlineto{\pgfqpoint{0.654795in}{0.427826in}}%
\pgfpathlineto{\pgfqpoint{0.634335in}{0.427826in}}%
\pgfpathlineto{\pgfqpoint{0.634335in}{0.278253in}}%
\pgfpathlineto{\pgfqpoint{0.613875in}{0.278253in}}%
\pgfpathlineto{\pgfqpoint{0.613875in}{0.353039in}}%
\pgfpathlineto{\pgfqpoint{0.593415in}{0.353039in}}%
\pgfpathlineto{\pgfqpoint{0.593415in}{0.409129in}}%
\pgfpathlineto{\pgfqpoint{0.572955in}{0.409129in}}%
\pgfpathlineto{\pgfqpoint{0.572955in}{0.465219in}}%
\pgfpathlineto{\pgfqpoint{0.552495in}{0.465219in}}%
\pgfpathlineto{\pgfqpoint{0.552495in}{0.483915in}}%
\pgfpathlineto{\pgfqpoint{0.532035in}{0.483915in}}%
\pgfpathlineto{\pgfqpoint{0.532035in}{0.577398in}}%
\pgfpathlineto{\pgfqpoint{0.511575in}{0.577398in}}%
\pgfpathlineto{\pgfqpoint{0.511575in}{0.670881in}}%
\pgfpathlineto{\pgfqpoint{0.491115in}{0.670881in}}%
\pgfpathlineto{\pgfqpoint{0.491115in}{0.745668in}}%
\pgfpathlineto{\pgfqpoint{0.470655in}{0.745668in}}%
\pgfpathlineto{\pgfqpoint{0.470655in}{0.801758in}}%
\pgfpathlineto{\pgfqpoint{0.450195in}{0.801758in}}%
\pgfpathlineto{\pgfqpoint{0.450195in}{1.082207in}}%
\pgfpathlineto{\pgfqpoint{0.429735in}{1.082207in}}%
\pgfpathlineto{\pgfqpoint{0.429735in}{0.951330in}}%
\pgfpathlineto{\pgfqpoint{0.409275in}{0.951330in}}%
\pgfpathlineto{\pgfqpoint{0.409275in}{0.820454in}}%
\pgfpathlineto{\pgfqpoint{0.388815in}{0.820454in}}%
\pgfpathlineto{\pgfqpoint{0.388815in}{0.783061in}}%
\pgfpathlineto{\pgfqpoint{0.368356in}{0.783061in}}%
\pgfpathlineto{\pgfqpoint{0.368356in}{0.596095in}}%
\pgfpathlineto{\pgfqpoint{0.347896in}{0.596095in}}%
\pgfpathlineto{\pgfqpoint{0.347896in}{0.446522in}}%
\pgfpathlineto{\pgfqpoint{0.327436in}{0.446522in}}%
\pgfpathlineto{\pgfqpoint{0.327436in}{0.427826in}}%
\pgfpathlineto{\pgfqpoint{0.306976in}{0.427826in}}%
\pgfpathlineto{\pgfqpoint{0.306976in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{0.286516in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{0.286516in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{0.266056in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{0.266056in}{0.184770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194446in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{0.194446in}{1.200369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176523in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.176523in}{1.200369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194446in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.176523in}{0.147377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194446in}{1.200369in}}%
\pgfpathlineto{\pgfqpoint{1.176523in}{1.200369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617993in}{0.983240in}}%
\pgfpathlineto{\pgfqpoint{1.118675in}{0.983240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.141814in}{0.983240in}}{\pgfqpoint{1.141814in}{1.006379in}}%
\pgfpathlineto{\pgfqpoint{1.141814in}{1.142522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.141814in}{1.165661in}}{\pgfqpoint{1.118675in}{1.165661in}}%
\pgfpathlineto{\pgfqpoint{0.617993in}{1.165661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.594854in}{1.165661in}}{\pgfqpoint{0.594854in}{1.142522in}}%
\pgfpathlineto{\pgfqpoint{0.594854in}{1.006379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.594854in}{0.983240in}}{\pgfqpoint{0.617993in}{0.983240in}}%
\pgfpathlineto{\pgfqpoint{0.617993in}{0.983240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629562in}{1.027406in}}%
\pgfpathlineto{\pgfqpoint{0.745257in}{1.027406in}}%
\pgfpathlineto{\pgfqpoint{0.745257in}{1.130952in}}%
\pgfpathlineto{\pgfqpoint{0.629562in}{1.130952in}}%
\pgfpathlineto{\pgfqpoint{0.629562in}{1.027406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.791534in,y=1.039554in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ours-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218364in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.200441in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.200441in}{1.200369in}}%
\pgfpathlineto{\pgfqpoint{1.218364in}{1.200369in}}%
\pgfpathlineto{\pgfqpoint{1.218364in}{0.147377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.218364in}{0.147377in}}{\pgfqpoint{0.982077in}{1.052992in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218364in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.218364in}{1.200369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218364in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.218364in}{0.147377in}}{\pgfqpoint{0.982077in}{1.052992in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118601in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.118601in}{1.200369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.118601in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.218364in}{0.147377in}}{\pgfqpoint{0.982077in}{1.052992in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218364in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.200441in}{0.147377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218364in}{0.147377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.218364in}{0.147377in}}{\pgfqpoint{0.982077in}{1.052992in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218364in}{0.626010in}}%
\pgfpathlineto{\pgfqpoint{2.200441in}{0.626010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218364in}{0.626010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.218364in}{0.147377in}}{\pgfqpoint{0.982077in}{1.052992in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218364in}{1.104642in}}%
\pgfpathlineto{\pgfqpoint{2.200441in}{1.104642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218364in}{1.104642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.218364in}{0.147377in}}{\pgfqpoint{0.982077in}{1.052992in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.750000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.494118,0.721569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.289974in}{0.147377in}}{\pgfqpoint{2.128831in}{1.156993in}}{%
\pgfpathmoveto{\pgfqpoint{1.289974in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{1.289974in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.310434in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.310434in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.330894in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.330894in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.351354in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.351354in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.371814in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.371814in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.392274in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.392274in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.412734in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.412734in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.433194in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.433194in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.453654in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.453654in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.474114in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.474114in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.494573in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.494573in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.515033in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.515033in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.535493in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.535493in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.555953in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.555953in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.576413in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.576413in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.596873in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.596873in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.617333in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.617333in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.637793in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.637793in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.658253in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.658253in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.678713in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.678713in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.699173in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.699173in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.719633in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.719633in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.740093in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.740093in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.760553in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.760553in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.781012in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.781012in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.801472in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.801472in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.821932in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.821932in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.842392in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.842392in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.862852in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.862852in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.883312in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.883312in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.903772in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.903772in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.924232in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.924232in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.944692in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.944692in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.965152in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.965152in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.985612in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.985612in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.006072in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.006072in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.026532in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.026532in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.046992in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.046992in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.067451in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.067451in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.087911in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.087911in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.108371in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.108371in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.128831in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.128831in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.128831in}{0.390432in}}%
\pgfpathlineto{\pgfqpoint{2.128831in}{0.390432in}}%
\pgfpathlineto{\pgfqpoint{2.128831in}{0.390432in}}%
\pgfpathlineto{\pgfqpoint{2.108371in}{0.390432in}}%
\pgfpathlineto{\pgfqpoint{2.108371in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.087911in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.087911in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{2.067451in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{2.067451in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{2.046992in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{2.046992in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{2.026532in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{2.026532in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.006072in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.006072in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.985612in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.985612in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{1.965152in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{1.965152in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.944692in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.944692in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{1.924232in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{1.924232in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{1.903772in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{1.903772in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.883312in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.883312in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.862852in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.862852in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{1.842392in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{1.842392in}{0.259556in}}%
\pgfpathlineto{\pgfqpoint{1.821932in}{0.259556in}}%
\pgfpathlineto{\pgfqpoint{1.821932in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{1.801472in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{1.801472in}{0.222163in}}%
\pgfpathlineto{\pgfqpoint{1.781012in}{0.222163in}}%
\pgfpathlineto{\pgfqpoint{1.781012in}{0.278253in}}%
\pgfpathlineto{\pgfqpoint{1.760553in}{0.278253in}}%
\pgfpathlineto{\pgfqpoint{1.760553in}{0.240860in}}%
\pgfpathlineto{\pgfqpoint{1.740093in}{0.240860in}}%
\pgfpathlineto{\pgfqpoint{1.740093in}{0.278253in}}%
\pgfpathlineto{\pgfqpoint{1.719633in}{0.278253in}}%
\pgfpathlineto{\pgfqpoint{1.719633in}{0.315646in}}%
\pgfpathlineto{\pgfqpoint{1.699173in}{0.315646in}}%
\pgfpathlineto{\pgfqpoint{1.699173in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{1.678713in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{1.678713in}{0.315646in}}%
\pgfpathlineto{\pgfqpoint{1.658253in}{0.315646in}}%
\pgfpathlineto{\pgfqpoint{1.658253in}{0.315646in}}%
\pgfpathlineto{\pgfqpoint{1.637793in}{0.315646in}}%
\pgfpathlineto{\pgfqpoint{1.637793in}{0.315646in}}%
\pgfpathlineto{\pgfqpoint{1.617333in}{0.315646in}}%
\pgfpathlineto{\pgfqpoint{1.617333in}{0.296949in}}%
\pgfpathlineto{\pgfqpoint{1.596873in}{0.296949in}}%
\pgfpathlineto{\pgfqpoint{1.596873in}{0.390432in}}%
\pgfpathlineto{\pgfqpoint{1.576413in}{0.390432in}}%
\pgfpathlineto{\pgfqpoint{1.576413in}{0.315646in}}%
\pgfpathlineto{\pgfqpoint{1.555953in}{0.315646in}}%
\pgfpathlineto{\pgfqpoint{1.555953in}{0.296949in}}%
\pgfpathlineto{\pgfqpoint{1.535493in}{0.296949in}}%
\pgfpathlineto{\pgfqpoint{1.535493in}{0.427826in}}%
\pgfpathlineto{\pgfqpoint{1.515033in}{0.427826in}}%
\pgfpathlineto{\pgfqpoint{1.515033in}{0.689578in}}%
\pgfpathlineto{\pgfqpoint{1.494573in}{0.689578in}}%
\pgfpathlineto{\pgfqpoint{1.494573in}{0.633488in}}%
\pgfpathlineto{\pgfqpoint{1.474114in}{0.633488in}}%
\pgfpathlineto{\pgfqpoint{1.474114in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{1.453654in}{0.895241in}}%
\pgfpathlineto{\pgfqpoint{1.453654in}{0.783061in}}%
\pgfpathlineto{\pgfqpoint{1.433194in}{0.783061in}}%
\pgfpathlineto{\pgfqpoint{1.433194in}{0.857847in}}%
\pgfpathlineto{\pgfqpoint{1.412734in}{0.857847in}}%
\pgfpathlineto{\pgfqpoint{1.412734in}{1.007420in}}%
\pgfpathlineto{\pgfqpoint{1.392274in}{1.007420in}}%
\pgfpathlineto{\pgfqpoint{1.392274in}{1.007420in}}%
\pgfpathlineto{\pgfqpoint{1.371814in}{1.007420in}}%
\pgfpathlineto{\pgfqpoint{1.371814in}{1.156993in}}%
\pgfpathlineto{\pgfqpoint{1.351354in}{1.156993in}}%
\pgfpathlineto{\pgfqpoint{1.351354in}{0.689578in}}%
\pgfpathlineto{\pgfqpoint{1.330894in}{0.689578in}}%
\pgfpathlineto{\pgfqpoint{1.330894in}{0.409129in}}%
\pgfpathlineto{\pgfqpoint{1.310434in}{0.409129in}}%
\pgfpathlineto{\pgfqpoint{1.310434in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{1.289974in}{0.203466in}}%
\pgfpathlineto{\pgfqpoint{1.289974in}{0.203466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.218364in}{0.147377in}}{\pgfqpoint{0.982077in}{1.052992in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310434in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.310434in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.330894in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.330894in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.351354in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.351354in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.371814in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.371814in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.392274in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.392274in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.412734in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.412734in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.433194in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.433194in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.453654in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.453654in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.474114in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.474114in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.494573in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.494573in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.515033in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.515033in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.535493in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.535493in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.555953in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.555953in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.576413in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.576413in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.596873in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.596873in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.617333in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.617333in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.637793in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.637793in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.658253in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.658253in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.678713in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.678713in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.699173in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.699173in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.719633in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.719633in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.740093in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.740093in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.760553in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.760553in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.781012in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.781012in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.801472in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.801472in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.821932in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.821932in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.842392in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.842392in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.862852in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.862852in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.862852in}{0.296949in}}%
\pgfpathlineto{\pgfqpoint{1.862852in}{0.296949in}}%
\pgfpathlineto{\pgfqpoint{1.862852in}{0.296949in}}%
\pgfpathlineto{\pgfqpoint{1.842392in}{0.296949in}}%
\pgfpathlineto{\pgfqpoint{1.842392in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.821932in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.821932in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.801472in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.801472in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.781012in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.781012in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.760553in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.760553in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.740093in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.740093in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.719633in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.719633in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.699173in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.699173in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.678713in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.678713in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.658253in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.658253in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.637793in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.637793in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.617333in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.617333in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{1.596873in}{0.184770in}}%
\pgfpathlineto{\pgfqpoint{1.596873in}{0.278253in}}%
\pgfpathlineto{\pgfqpoint{1.576413in}{0.278253in}}%
\pgfpathlineto{\pgfqpoint{1.576413in}{0.427826in}}%
\pgfpathlineto{\pgfqpoint{1.555953in}{0.427826in}}%
\pgfpathlineto{\pgfqpoint{1.555953in}{0.353039in}}%
\pgfpathlineto{\pgfqpoint{1.535493in}{0.353039in}}%
\pgfpathlineto{\pgfqpoint{1.535493in}{0.708275in}}%
\pgfpathlineto{\pgfqpoint{1.515033in}{0.708275in}}%
\pgfpathlineto{\pgfqpoint{1.515033in}{0.801758in}}%
\pgfpathlineto{\pgfqpoint{1.494573in}{0.801758in}}%
\pgfpathlineto{\pgfqpoint{1.494573in}{0.988724in}}%
\pgfpathlineto{\pgfqpoint{1.474114in}{0.988724in}}%
\pgfpathlineto{\pgfqpoint{1.474114in}{1.231779in}}%
\pgfpathlineto{\pgfqpoint{1.453654in}{1.231779in}}%
\pgfpathlineto{\pgfqpoint{1.453654in}{1.512228in}}%
\pgfpathlineto{\pgfqpoint{1.433194in}{1.512228in}}%
\pgfpathlineto{\pgfqpoint{1.433194in}{1.530925in}}%
\pgfpathlineto{\pgfqpoint{1.412734in}{1.530925in}}%
\pgfpathlineto{\pgfqpoint{1.412734in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{1.392274in}{1.605711in}}%
\pgfpathlineto{\pgfqpoint{1.392274in}{1.026117in}}%
\pgfpathlineto{\pgfqpoint{1.371814in}{1.026117in}}%
\pgfpathlineto{\pgfqpoint{1.371814in}{0.446522in}}%
\pgfpathlineto{\pgfqpoint{1.351354in}{0.446522in}}%
\pgfpathlineto{\pgfqpoint{1.351354in}{0.296949in}}%
\pgfpathlineto{\pgfqpoint{1.330894in}{0.296949in}}%
\pgfpathlineto{\pgfqpoint{1.330894in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.310434in}{0.166073in}}%
\pgfpathlineto{\pgfqpoint{1.310434in}{0.166073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218364in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{1.218364in}{1.200369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200441in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.200441in}{1.200369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218364in}{0.147377in}}%
\pgfpathlineto{\pgfqpoint{2.200441in}{0.147377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218364in}{1.200369in}}%
\pgfpathlineto{\pgfqpoint{2.200441in}{1.200369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.426572in}{0.983240in}}%
\pgfpathlineto{\pgfqpoint{2.142594in}{0.983240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.165733in}{0.983240in}}{\pgfqpoint{2.165733in}{1.006379in}}%
\pgfpathlineto{\pgfqpoint{2.165733in}{1.142522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.165733in}{1.165661in}}{\pgfqpoint{2.142594in}{1.165661in}}%
\pgfpathlineto{\pgfqpoint{1.426572in}{1.165661in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.403433in}{1.165661in}}{\pgfqpoint{1.403433in}{1.142522in}}%
\pgfpathlineto{\pgfqpoint{1.403433in}{1.006379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.403433in}{0.983240in}}{\pgfqpoint{1.426572in}{0.983240in}}%
\pgfpathlineto{\pgfqpoint{1.426572in}{0.983240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596078,0.305882,0.639216}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.450000}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438142in}{1.027406in}}%
\pgfpathlineto{\pgfqpoint{1.553836in}{1.027406in}}%
\pgfpathlineto{\pgfqpoint{1.553836in}{1.130952in}}%
\pgfpathlineto{\pgfqpoint{1.438142in}{1.130952in}}%
\pgfpathlineto{\pgfqpoint{1.438142in}{1.027406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.600114in,y=1.039554in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.330000}{9.996000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ARDM-40}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

